Decentralized Control Barrier Function Filters for Frequency Containment With Inverters

This paper addresses the design of safety filters for grid-following (GFL) inverters in power transmission systems. The goal of the filters is to constrain frequency nadir and zenith following generation-demand imbalances, by supplementing primary frequency control. Using a reduced electromechanical model and control barrier functions (CBFs), we define an ideal filter through a convex quadratic program (QP). The ideal QP filter renders the set of admissible frequencies forward invariant; however, its direct implementation is impractical, as it requires centralized implementation and model-based computation. We then use a dual proximal formulation and a two-time-scale implementation to obtain decentralized dynamic filters that can be implemented at each inverter and use only local frequency and rate-of-change-of-frequency estimates. To assess the performance and the ability to regulate frequency, we derive bounds on the distance between state trajectories under the dynamic and ideal CBF filters. The bounds quantify the effects of the filter time constant, initialization, load variation, and frequency estimation errors, and provide estimates of possible frequency-limit violations. We validate the proposed method on the IEEE 39-bus system using a high-fidelity electromagnetic-transient (EMT) model.

==> IMG/F_architecture.tex <==
\begingroup
\definecolor{cbfaccent}{RGB}{54,83,145}
\definecolor{cbfshade}{RGB}{241,245,251}
\resizebox{.785\columnwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\footnotesize,
  line cap=round,line join=round,
  block/.style={draw=black!65,fill=white,line width=0.7pt,
    align=center,inner sep=4pt},
  dynamic/.style={block,draw=cbfaccent,fill=cbfshade,line width=1pt},
  power/.style={draw=black!85,line width=1.1pt,
    -{Stealth[length=4.5pt,width=3.5pt]}},
  electrical/.style={draw=black!85,line width=1.1pt},
  command/.style={draw=black!75,line width=0.8pt,
    -{Stealth[length=4.5pt,width=3.5pt]}},
  correction/.style={draw=cbfaccent,line width=1.1pt,
    -{Stealth[length=4.5pt,width=3.5pt]}},
  measurement/.style={draw=black!55,line width=0.7pt,
    dash pattern=on 2.5pt off 2pt,
    -{Stealth[length=4pt,width=3pt]}},
  signal/.style={fill=white,inner sep=2pt,align=center},
  sum/.style={circle,draw=black!75,fill=white,line width=0.8pt,
    minimum size=0.44cm,inner sep=0pt}
]
% Main actuation path.
\node[sum] (add) at (0.8,3.45) {$+$};
\node[block,text width=2.10cm,minimum height=1.0cm]
  (gfl) at (3.15,3.45) {GFL inverter\\and inner controls};
% Busbar and two outgoing transmission lines.
\coordinate (bus) at (6.50,3.45);
\coordinate (busbottom) at (6.50,2.85);
\draw[draw=black!85,line width=2.6pt,line cap=butt]
  (busbottom) -- (6.50,4.05);
\node[anchor=south,inner sep=2pt] at (6.50,4.13) {Bus $i$};
\draw[electrical] (6.50,3.85) -- (7.45,3.85);
\draw[electrical] (6.50,3.05) -- (7.45,3.05);
\node[inner sep=0pt] at (7.65,3.85) {$\cdots$};
\node[inner sep=0pt] at (7.65,3.05) {$\cdots$};
\draw[command] (add.east)
  -- node[signal,above=3pt] {$p_i^{\rm gfl}$} (gfl.west);
\draw[power] (gfl.east)
  -- node[signal,above=3pt] {} (bus);
% The scheduled reference includes secondary-control adjustments.
\node[align=center,anchor=south] at (0.8,4.45)
  {Schedule $\bar p_i^{\rm gfl}$};
\draw[command] (0.8,4.45) -- (add.north);
% Nominal and supplementary feedback branches.
\node[block,text width=2.10cm,minimum height=0.85cm]
  (droop) at (3.15,1.90)
  {Primary response\\[2pt]$-D_i\hat\omega_i$};
\node[dynamic,text width=3.0cm,minimum height=.90cm]
  (cbf) at (3.15,0)
  {\textbf{CBF filter}};
\draw[command] (droop.west) -- (0.8,1.90) -- (add.south);
\draw[correction] (cbf.west)
  -- (0,0) -- (0,3.45) -- (add.west);
% The PLL measures the voltage at the local bus.
\node[block,text width=1.70cm,minimum height=0.80cm]
  (pll) at (6.50,1.15) {PLL};
\draw[measurement] (busbottom)
  -- node[signal,right=3pt] {Bus\\voltage} (pll.north);
\coordinate (tap) at (5.15,1.15);
\draw[draw=black!55,line width=0.7pt,dash pattern=on 2.5pt off 2pt]
  (pll.west) -- (tap);
\fill[black!60] (tap) circle (1.2pt);
\node[signal,anchor=east] at (5.03,1.15) {$\hat\omega_i$};
\draw[measurement] (tap) -- (5.15,1.90) -- (droop.east);
\draw[measurement] (tap) -- (5.15,0) -- (cbf.east);
\end{tikzpicture}%
}
\endgroup

==> IMG/F_comparison.tex <==
\begingroup%
\definecolor{cbfaccent}{RGB}{54,83,145}%
\definecolor{cbfshade}{RGB}{241,245,251}%
\begin{minipage}[t]{.48\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\footnotesize,
  line cap=round,line join=round,
  block/.style={draw=black!65,fill=white,line width=.7pt,
    align=center,inner sep=4pt},
  central/.style={block,draw=cbfaccent,fill=cbfshade,line width=.9pt},
  data/.style={draw=black!55,line width=.7pt,
    dash pattern=on 2.5pt off 2pt,
    -{Stealth[length=4pt,width=3pt]}},
  correction/.style={draw=cbfaccent,line width=.9pt,
    -{Stealth[length=4.5pt,width=3.5pt]}},
  signal/.style={fill=white,inner sep=2pt,align=center}
]
\path[use as bounding box] (0,-.63) rectangle (8.78,3.00);
\node[block,minimum width=3.36cm] (network) at (1.73,1.18)
  {\includegraphics[width=2.42cm]{IMG/cbf_network_schematic.png}\\[2pt]
   Transmission network};
\node[central,minimum width=3.05cm,minimum height=1.68cm]
  (qp) at (7.11,1.18)
  {\textbf{Centralized QP}\\[3pt]
   $z^\star(x,d) \in \arg\min_v\ \tfrac12 v^\top\Gamma v$\\[2pt]
   ~~~~~~~~~~~~~~~~ $\text{s.t.}\ \Gamma v\in\mathcal W(x,d)$};
\coordinate (dataheight) at (0,1.58);
\coordinate (commandheight) at (0,.76);
\draw[data] (network.east |- dataheight)
  -- node[signal,above=1.5pt] {System data\\$x,d, A, B$}
  (qp.west |- dataheight);
\draw[correction] (qp.west |- commandheight)
  -- node[signal,below=1.5pt,text=cbfaccent] {$z^\star(x,d)$}
  (network.east |- commandheight);
\end{tikzpicture}%
}
\par\vspace{2pt}
{\footnotesize (a) Ideal centralized filter\par}
\end{minipage}\hfill%
\begin{minipage}[t]{.48\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\footnotesize,
  line cap=round,line join=round,
  block/.style={draw=black!65,fill=white,line width=.7pt,
    align=center,inner sep=4pt},
  dynamic/.style={block,draw=cbfaccent,fill=cbfshade,
    line width=.9pt},
  command/.style={draw=black!75,line width=.8pt,
    -{Stealth[length=4.5pt,width=3.5pt]}},
  feedback/.style={draw=cbfaccent,line width=.9pt,
    -{Stealth[length=4.5pt,width=3.5pt]}},
  measurement/.style={draw=black!55,line width=.7pt,
    dash pattern=on 2.5pt off 2pt,
    -{Stealth[length=4pt,width=3pt]}},
  signal/.style={fill=white,inner sep=2pt,align=center},
  sum/.style={circle,draw=black!75,fill=white,line width=.8pt,
    minimum size=.44cm,inner sep=0pt},
  relu/.style={dynamic,minimum width=1.05cm,minimum height=.83cm}
]
% Both affine arguments use the two local estimates and the internal state.
\path[use as bounding box] (-1.10,-.63) rectangle (7.68,3.00);
\node[block,minimum width=4.60cm,minimum height=1.82cm]
  (affine) at (2.40,1.92) {};
\node at (2.40,2.41)
  {$z_i-k_i\bigl[a(\hat\omega_i-\underline\omega)
                    +\widehat{\dot\omega}_i\bigr]$};
\node at (2.40,1.43)
  {$-z_i-k_i\bigl[a(\overline\omega-\hat\omega_i)
                    -\widehat{\dot\omega}_i\bigr]$};
\draw[black!25,line width=.5pt]
  (.35,1.92) -- (4.45,1.92);
\draw[measurement] (-1.10,1.92)
  -- node[signal,above=3pt] {$\hat\omega_i$}
     node[signal,below=3pt] {$\widehat{\dot\omega}_i$}
  (affine.west);

% Two explicit ReLU blocks, including their characteristic curves.
\node[relu] (reluupper) at (5.65,2.41) {};
\node[relu] (relulower) at (5.65,1.43) {};
\foreach \r in {reluupper,relulower}{
  \node at ($ (\r.center)+(0,.20) $) {\textsf{ReLU}};
  \draw[black!35,line width=.45pt]
    ($ (\r.center)+(-.32,-.22) $)
      -- ($ (\r.center)+(.32,-.22) $);
  \draw[black!35,line width=.45pt]
    ($ (\r.center)+(0,-.31) $)
      -- ($ (\r.center)+(0,.03) $);
  \draw[cbfaccent,line width=1pt]
    ($ (\r.center)+(-.30,-.22) $)
      -- ($ (\r.center)+(0,-.22) $)
      -- ($ (\r.center)+(.24,.02) $);
}
\draw[command] (affine.east |- reluupper.west) -- (reluupper.west);
\draw[command] (affine.east |- relulower.west) -- (relulower.west);

% Upper ReLU minus lower ReLU gives the nonlinear map.
\node[sum] (mapsum) at (7.00,1.92) {};
\draw[command] (reluupper.east) -- (7.00,2.41) -- (mapsum.north);
\draw[command] (relulower.east) -- (7.00,1.43) -- (mapsum.south);
\node at (6.77,2.19) {$+$};
\node at (6.77,1.65) {$-$};

% Explicit realization: T - z, gain 1/epsilon, and integration.
\node[sum] (dynsum) at (7.00,0) {};
\node[dynamic,minimum width=.80cm,minimum height=.69cm]
  (gain) at (5.90,0) {$\dfrac{1}{\epsilon}$};
\node[dynamic,minimum width=.80cm,minimum height=.69cm]
  (integrator) at (4.65,0) {$\displaystyle\int$};
\draw[command] (mapsum.east) -- (7.65,1.92)
  -- (7.65,0) -- (dynsum.east);
\node[signal,anchor=east] at (7.55,.88)
  {$\widetilde{\mathsf{T}}_i$};
\node at (7.35,.23) {$+$};
\draw[command] (dynsum.west) -- (gain.east);
\draw[command] (gain.west)
  -- node[signal,above=3pt] {$\dot z_i$} (integrator.east);

% Clip only the applied output; both feedback paths use the unclipped z_i.
\node[block,minimum width=2.00cm,minimum height=.72cm]
  (clip) at (1.75,0)
  {Saturation\\[2pt]$\operatorname{proj}_{[\underline z_i,\overline z_i]}$};
\coordinate (ztap) at (3.35,0);
\draw[command] (integrator.west)
  -- node[signal,above=3pt,pos=.32] {$z_i$} (clip.east);
\fill[cbfaccent] (ztap) circle (1.3pt);
\draw[feedback] (ztap) -- (3.35,.63)
  -- (2.40,.63) -- (affine.south);
\draw[feedback] (ztap) -- (3.35,-.53)
  -- (7.00,-.53) -- (dynsum.south);
\node at (6.77,-.32) {$-$};
\draw[command] (clip.west)
  -- node[signal,above=3pt] {$z_i^{\rm cl}$} (-1.10,0);
\end{tikzpicture}%
}
\par\vspace{2pt}
{\footnotesize (b) Local dynamic filter at GFL bus $i$\par}
\end{minipage}%
\endgroup


==> IMG/F_concept.tex <==

\definecolor{freqsafe}{RGB}{54,83,145}
\definecolor{freqshade}{RGB}{233,240,246}

\resizebox{.95\columnwidth}{!}{%
\begin{tikzpicture}[
  x=0.95cm,y=0.95cm,font=\footnotesize,
  line cap=round,line join=round,
  axis/.style={draw=black!85,line width=0.65pt,-{Stealth[length=4pt]}},
  bound/.style={draw=black!45,line width=0.55pt,dash pattern=on 3pt off 2.5pt},
  nominal/.style={draw=black!60,line width=1.05pt,dash pattern=on 4pt off 2.5pt},
  filtered/.style={draw=freqsafe,line width=1.25pt}
]
% Frequency limits, admissible band, and nominal-frequency reference.
\fill[fill=freqshade,draw=none] (0,-1.28) rectangle (6.65,0.65);
\draw[bound] (0,0.65) -- (6.65,0.65);
\draw[bound] (0,-1.28) -- (6.65,-1.28);
\draw[black!25,line width=0.45pt] (0,0) -- (6.65,0);
\node[anchor=east] at (-0.10,0.65) {$\overline\omega$};
\node[anchor=east] at (-0.10,0) {$0$};
\node[anchor=east] at (-0.10,-1.28) {$\underline\omega$};
\node[text=black!55] at (4.30,0.32) {Admissible deviations};

% Axes and disturbance time.
\draw[axis] (0,-2.35) -- (0,1.13)
  node[above left,inner sep=2pt] {$\omega_i$};
\draw[axis] (0,-2.35) -- (6.95,-2.35)
  node[right,inner sep=2pt] {$t$};
\draw[black!45,densely dotted,line width=0.6pt]
  (0.65,-2.35) -- (0.65,0.16);
\node[below,inner sep=3pt] at (0.65,-2.35) {$t_0$};

% Nominal response.
\draw[nominal]
  (0,0) -- (0.65,0)
  .. controls (0.80,-0.64) and (1.10,-2.02) .. (1.68,-2.02)
  .. controls (2.14,-2.02) and (2.20,-0.25) .. (2.85,-0.25)
  .. controls (3.25,-0.25) and (3.32,-1.10) .. (3.95,-1.10)
  .. controls (4.47,-1.10) and (4.48,-0.40) .. (5.02,-0.40)
  .. controls (5.48,-0.40) and (5.55,-0.71) .. (5.92,-0.71)
  .. controls (6.20,-0.71) and (6.35,-0.60) .. (6.65,-0.60);

% Filtered response.
\draw[filtered]
  (0,0) -- (0.65,0)
  .. controls (0.80,-0.64) and (1.00,-1.24) .. (1.42,-1.24)
  .. controls (1.94,-1.18) and (2.08,-0.50) .. (2.65,-0.50)
  .. controls (3.25,-0.50) and (3.70,-0.59) .. (4.45,-0.59)
  .. controls (5.10,-0.59) and (5.85,-0.60) .. (6.65,-0.60);

% Legends.
\draw[nominal] (0.85,1.43) -- (1.48,1.43);
\node[anchor=west,inner sep=3pt] at (1.48,1.43) {Primary control};
\draw[filtered] (3.85,1.43) -- (4.48,1.43);
\node[anchor=west,inner sep=3pt] at (4.48,1.43) {With frequency filter};
\end{tikzpicture}%
}

